Beyond Templates: Revisiting Zero-Shot Remote Sensing through Meta-Prompting

Vision-language models (VLMs) have sparked growing interest in zero-shot Earth Observation (EO) downstream tasks, with further gains enabled by remote-sensing-adapted models. We examine this setting across 17 VLM variants and 12 remote sensing (RS) datasets under Meta-Prompting for Visual Recognition (MPVR), and show that zero-shot performance remains highly sensitive to textual design choices, from the meta-prompts used to guide the LLM in generating class descriptions to the descriptions themselves. We explore why semantically rich LLM-generated class descriptions do not translate into consistent gains over simple domain-adapted CLIP-style descriptions. While LLM descriptions are more semantically expressive, they can also introduce noise in the text embedding space, reducing robustness in downstream tasks. We support this observation through a text log-likelihood analysis in the whitened CLIP feature space, comparing LLM-generated and template-based descriptions. Building on this finding, we study query embedding calibration and show that lightweight calibration of the query space consistently yields strong improvements in zero-shot classification and retrieval. Overall, our results provide practical insight into the trade-off between semantic richness and robustness, and identify embedding calibration as a simple and effective tool for improving zero-shot remote sensing performance.

==> plots/bars.tex <==
\begin{figure}[ht!]
\centering
\makebox[\textwidth][c]{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 4,
        horizontal sep=8mm,
        vertical sep=8mm
    },
    width=0.39\textwidth,
    height=0.21\textheight,
    xtick=\empty,
    yticklabel style={font=\scriptsize},
    every axis plot/.append style={draw=none},
    title style={yshift=-5pt},
]

% =====================================================
% Row 1
% =====================================================
\nextgroupplot[
    title={\eurosat},
    ymin=63, ymax=76,
    % ylabel={Accuracy (\%)},
    ymajorgrids,
    symbolic x coords={EuroSAT},
    ytick={62,64,66,68,70,72,74},
    xticklabels={},
    bar width=12pt,
    enlarge x limits=0.1,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={xshift=\pgfplotbarshift,yshift=1pt, text=black},
    every node near coord/.append style={font=\tiny, % rotate=90, anchor=west, 
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
        },
]
\addplot+[ybar,mark=none,fill=LightGoldenrod2,bar shift=-45pt,nodes near coords style={yshift=-2pt}] coordinates {(EuroSAT,67.26)};

\addplot+[ybar, mark=none, fill=DarkGoldenrod2, bar shift=-30pt,nodes near coords style={yshift=-2pt}] coordinates {(EuroSAT,64.35)};

\addplot+[ybar, mark=none, fill=DarkOliveGreen3,  bar shift=-15pt,nodes near coords style={yshift=0pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=-15pt,line width=0.5pt,draw=red},error mark options={xshift=-15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,69.22) +- (0, 0.36)};

\addplot+[ybar, mark=none, fill=SteelBlue4, bar shift=0pt,nodes near coords style={yshift=0pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=0pt,line width=0.5pt,draw=red},error mark options={xshift=0pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,69.20) +- (0, 0.41)};

\addplot+[ybar, mark=none, fill=DarkOrchid3, bar shift=15pt,nodes near coords style={yshift=-1pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=15pt,line width=0.5pt,draw=red},error mark options={xshift=15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,68.38) +- (0, 0.21)};

\addplot+[ybar, mark=none, solid, fill=CadetBlue3,   bar shift=30pt,nodes near coords style={yshift=0pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=30pt,line width=0.5pt,draw=red},error mark options={xshift=30pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,70.70) +-  (0, 0.32)};

\addplot+[ybar, mark=none, solid, fill=IndianRed2,  bar shift=45pt,nodes near coords style={yshift=4pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=45pt,line width=0.5pt,draw=red},error mark options={xshift=45pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,73.33) +- (0, 1.24)};

\nextgroupplot[
    title={\aid},
    ymin=69, ymax=79,
    ymajorgrids,
    symbolic x coords={EuroSAT},
    ytick={70,72,74,76,78},
    xticklabels={},
    bar width=12pt,
    enlarge x limits=0.1,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={xshift=\pgfplotbarshift,yshift=2pt, text=black},
    every node near coord/.append style={font=\tiny,/pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
        },
]
% (PASTE AID addplots here UNCHANGED)
\addplot+[ybar,mark=none,fill=LightGoldenrod2,bar shift=-45pt,nodes near coords style={yshift=-2pt}] coordinates {(EuroSAT,76.55)};

\addplot+[ybar, mark=none, fill=DarkGoldenrod2, bar shift=-30pt,nodes near coords style={yshift=-2pt}] coordinates {(EuroSAT,76.86) };

\addplot+[ybar, mark=none, fill=DarkOliveGreen3,  bar shift=-15pt,nodes near coords style={yshift=-1pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=-15pt,line width=0.5pt,draw=red},error mark options={xshift=-15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,75.82) +- (0, 0.19)};

\addplot+[ybar, mark=none, fill=SteelBlue4, bar shift=0pt,nodes near coords style={yshift=-1pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=0pt,line width=0.5pt,draw=red},error mark options={xshift=0pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,74.52) +- (0, 0.19)};

\addplot+[ybar, mark=none, fill=DarkOrchid3, bar shift=15pt,nodes near coords style={yshift=-1pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=15pt,line width=0.5pt,draw=red},error mark options={xshift=15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,70.76) +- (0, 0.29)};

\addplot+[ybar, mark=none, solid, fill=CadetBlue3,   bar shift=30pt,nodes near coords style={yshift=-1pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=30pt,line width=0.5pt,draw=red},error mark options={xshift=30pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red}] coordinates {(EuroSAT,77.23) +-  (0, 0.27)};

\addplot+[ybar, mark=none, solid, fill=IndianRed2,  bar shift= 45pt,nodes near coords style={yshift=-2pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=45pt,line width=0.5pt,draw=red},error mark options={xshift=45pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,76.80) +- (0, 0.10)};


\nextgroupplot[
    title={\mlrsnet},
    ymin=66.5, ymax=73,
    ymajorgrids,
    symbolic x coords={EuroSAT},
    ytick={64,66,67,68,69,70,71,72},
    xticklabels={},
    bar width=12pt,
    enlarge x limits=0.1,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={xshift=\pgfplotbarshift,yshift=1pt, text=black},
    every node near coord/.append style={font=\tiny,/pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
        },
]
\addplot+[ybar,mark=none,fill=LightGoldenrod2,bar shift=-45pt,nodes near coords style={yshift=-2pt}] coordinates {(EuroSAT,68.65)};

\addplot+[ybar, mark=none, fill=DarkGoldenrod2, bar shift=-30pt,nodes near coords style={yshift=-2pt}] coordinates {(EuroSAT,67.8)};

\addplot+[ybar, mark=none, fill=DarkOliveGreen3,  bar shift=-15pt,nodes near coords style={yshift=0pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=-15pt,line width=0.5pt,draw=red},error mark options={xshift=-15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,70.62) +- (0, 0.20)};

\addplot+[ybar, mark=none, fill=SteelBlue4, bar shift=0pt,nodes near coords style={yshift=-1pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=0pt,line width=0.5pt,draw=red},error mark options={xshift=0pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,70.16) +- (0, 0.12)};

\addplot+[ybar, mark=none, fill=DarkOrchid3, bar shift=15pt,nodes near coords style={yshift=1pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=15pt,line width=0.5pt,draw=red},error mark options={xshift=15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,69.44) +- (0, 0.31)};

\addplot+[ybar, mark=none, solid, fill=CadetBlue3,   bar shift=30pt,nodes near coords style={yshift=-1pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=30pt,line width=0.5pt,draw=red},error mark options={xshift=30pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,71.65) +-  (0, 0.18)};

\addplot+[ybar, mark=none, solid, fill=IndianRed2,  bar shift= 45pt,nodes near coords style={yshift=6pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=45pt,line width=0.5pt,draw=red},error mark options={xshift=45pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,71.44) +- (0, 0.87)};
% =====================================================
% Row 2
% =====================================================
\nextgroupplot[
    title={\optimal},
    ymin=83, ymax=87.3,
    % ylabel={Accuracy (\%)},
    ymajorgrids,
    symbolic x coords={EuroSAT},
    ytick={76,78,80,82,84,85,86,87,88},
    xticklabels={},
    bar width=12pt,
    enlarge x limits=0.1,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={xshift=\pgfplotbarshift,yshift=1pt, text=black},
    every node near coord/.append style={font=\tiny,/pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
        },
]
\addplot+[ybar,mark=none,fill=LightGoldenrod2,bar shift=-45pt,nodes near coords style={yshift=-1pt}] coordinates {(EuroSAT,86.13)};

\addplot+[ybar, mark=none, fill=DarkGoldenrod2, bar shift=-30pt,nodes near coords style={yshift=-1pt}] coordinates {(EuroSAT,86.45)};

\addplot+[ybar, mark=none, fill=DarkOliveGreen3,  bar shift=-15pt,nodes near coords style={yshift=1pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=-15pt,line width=0.5pt,draw=red},error mark options={xshift=-15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,83.82) +- (0, 0.19)};

\addplot+[ybar, mark=none, fill=SteelBlue4, bar shift=0pt,nodes near coords style={yshift=6pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=0pt,line width=0.5pt,draw=red},error mark options={xshift=0pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,84.89) +- (0, 0.46)};

\addplot+[ybar, mark=none, fill=DarkOrchid3, bar shift=15pt,nodes near coords style={yshift=3pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=15pt,line width=0.5pt,draw=red},error mark options={xshift=15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,84.71) +- (0, 0.30)};

\addplot+[ybar, mark=none, solid, fill=CadetBlue3,   bar shift=30pt,nodes near coords style={yshift=0pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=30pt,line width=0.5pt,draw=red},error mark options={xshift=30pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,86.04) +-  (0, 0.12)};

\addplot+[ybar, mark=none, solid, fill=IndianRed2,  bar shift= 45pt,nodes near coords style={yshift=4pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=45pt,line width=0.5pt,draw=red},error mark options={xshift=45pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,86.36) +- (0, 0.38)};

\nextgroupplot[
    title={\patternnet},
    ymin=78.5, ymax=82.5,
    ymajorgrids,
    symbolic x coords={EuroSAT},
    ytick={74,76,78,79,80,81,82,84},
    xticklabels={},
    bar width=12pt,
    enlarge x limits=0.1,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={xshift=\pgfplotbarshift,yshift=1pt, text=black},
    every node near coord/.append style={font=\tiny,/pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
        },
]
% (PASTE PatternNet addplots here UNCHANGED) %%%%%--------HERE
\addplot+[ybar,mark=none,fill=LightGoldenrod2,bar shift=-45pt,nodes near coords style={yshift=-1pt},] coordinates {(EuroSAT,81.51)};

\addplot+[ybar, mark=none, fill=DarkGoldenrod2, bar shift=-30pt,nodes near coords style={yshift=-1pt}] coordinates {(EuroSAT,80.88)};

\addplot+[ybar, mark=none, fill=DarkOliveGreen3,  bar shift=-15pt,nodes near coords style={yshift=7pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=-15pt,line width=0.5pt,draw=red},error mark options={xshift=-15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,80.92) +- (0, 0.48)};

\addplot+[ybar, mark=none, fill=SteelBlue4, bar shift=0pt,nodes near coords style={yshift=7pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=0pt,line width=0.5pt,draw=red},error mark options={xshift=0pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,79.95) +- (0, 0.50)};

\addplot+[ybar, mark=none, fill=DarkOrchid3, bar shift=15pt,nodes near coords style={yshift=6pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=15pt,line width=0.5pt,draw=red},error mark options={xshift=15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,79.83) +- (0, 0.41)};

\addplot+[ybar, mark=none, solid, fill=CadetBlue3,   bar shift=30pt,nodes near coords style={yshift=6pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=30pt,line width=0.5pt,draw=red},error mark options={xshift=30pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,81.54) +-  (0, 0.52)};

\addplot+[ybar, mark=none, solid, fill=IndianRed2,  bar shift= 45pt,nodes near coords style={yshift=6pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=45pt,line width=0.5pt,draw=red},error mark options={xshift=45pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,79.80) +- (0, 0.44)};

\nextgroupplot[
    title={\resisc},
    ymin=73, ymax=77.5,
    ymajorgrids,
    symbolic x coords={EuroSAT},
    ytick={70,72,74,75,76,77,78},
    xticklabels={},
    bar width=12pt,
    enlarge x limits=0.1,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={xshift=\pgfplotbarshift,yshift=2pt, text=black},
    every node near coord/.append style={font=\tiny,/pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
        },
]
% (PASTE RESISC45 addplots here UNCHANGED)
\addplot+[ybar,mark=none,fill=LightGoldenrod2,bar shift=-45pt,nodes near coords style={yshift=-2pt}] coordinates {(EuroSAT,74.75)};

\addplot+[ybar, mark=none, fill=DarkGoldenrod2, bar shift=-30pt,nodes near coords style={yshift=-2pt}] coordinates {(EuroSAT,73.94)};

\addplot+[ybar, mark=none, fill=DarkOliveGreen3,  bar shift=-15pt,nodes near coords style={yshift=0pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=-15pt,line width=0.5pt,draw=red},error mark options={xshift=-15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,76.14) +- (0, 0.16)};

\addplot+[ybar, mark=none, fill=SteelBlue4, bar shift=0pt,nodes near coords style={yshift=1pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=0pt,line width=0.5pt,draw=red},error mark options={xshift=0pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,74.62) +- (0, 0.23)};

\addplot+[ybar, mark=none, fill=DarkOrchid3, bar shift=15pt,nodes near coords style={yshift=0pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=15pt,line width=0.5pt,draw=red},error mark options={xshift=15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,74.26) +- (0, 0.17)};

\addplot+[ybar, mark=none, solid, fill=CadetBlue3,   bar shift=30pt,nodes near coords style={yshift=1pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=30pt,line width=0.5pt,draw=red},error mark options={xshift=30pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,75.09) +-  (0, 0.21)};

\addplot+[ybar, mark=none, solid, fill=IndianRed2,  bar shift= 45pt,nodes near coords style={yshift=3pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=45pt,line width=0.5pt,draw=red},error mark options={xshift=45pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,76.56) +- (0, 0.39)};

\nextgroupplot[
    title={\rsc},
    ymin=66, ymax=80,
    ymajorgrids,
    symbolic x coords={EuroSAT},
    ytick={68,70,72,74,76,78},
    xticklabels={},
    bar width=12pt,
    enlarge x limits=0.1,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={xshift=\pgfplotbarshift,yshift=3pt, text=black},
    every node near coord/.append style={font=\tiny,/pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
        },
]
\addplot+[ybar,mark=none,fill=LightGoldenrod2,bar shift=-45pt,nodes near coords style={yshift=-3pt}] coordinates {(EuroSAT,75.81)};

\addplot+[ybar, mark=none, fill=DarkGoldenrod2, bar shift=-30pt,nodes near coords style={yshift=-4pt},error bars/.cd,y dir=both,y explicit] coordinates {(EuroSAT,78.08)};

\addplot+[ybar, mark=none, fill=DarkOliveGreen3,  bar shift=-15pt,nodes near coords style={yshift=4pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=-15pt,line width=0.5pt,draw=red},error mark options={xshift=-15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,74.16) +- (0, 1.53)};

\addplot+[ybar, mark=none, fill=SteelBlue4, bar shift=0pt,nodes near coords style={yshift=-2pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=0pt,line width=0.5pt,draw=red},error mark options={xshift=0pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,74.41) +- (0, 0.47)};

\addplot+[ybar, mark=none, fill=DarkOrchid3, bar shift=15pt,nodes near coords style={yshift=-3pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=15pt,line width=0.5pt,draw=red},error mark options={xshift=15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,69.07) +- (0, 0.29)};

\addplot+[ybar, mark=none, solid, fill=CadetBlue3,   bar shift=30pt,nodes near coords style={yshift=0pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=30pt,line width=0.5pt,draw=red},error mark options={xshift=30pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,74.62) +-  (0, 0.82)};

\addplot+[ybar, mark=none, solid, fill=IndianRed2,  bar shift= 45pt,nodes near coords style={yshift=14pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=45pt,line width=0.5pt,draw=red},error mark options={xshift=45pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,70.27) +- (0, 3.21)};


\nextgroupplot[
    title={\rsicblow},
    ymin=37.5, ymax=45.3,
    ymajorgrids,
    symbolic x coords={EuroSAT},
    ytick={38,40,42,44},
    xticklabels={},
    bar width=12pt,
    enlarge x limits=0.1,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={xshift=\pgfplotbarshift,yshift=8pt, text=black},
    every node near coord/.append style={font=\tiny,/pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
        },
]
\addplot+[ybar,mark=none,fill=LightGoldenrod2,bar shift=-45pt,nodes near coords style={yshift=-8pt}] coordinates {(EuroSAT,39.77)};

\addplot+[ybar, mark=none, fill=DarkGoldenrod2, bar shift=-30pt,nodes near coords style={yshift=-8pt}] coordinates {(EuroSAT,41.39)};

\addplot+[ybar, mark=none, fill=DarkOliveGreen3,  bar shift=-15pt,nodes near coords style={yshift=-6pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=-15pt,line width=0.5pt,draw=red},error mark options={xshift=-15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,40.34) +- (0, 0.22)};

\addplot+[ybar, mark=none, fill=SteelBlue4, bar shift=0pt,nodes near coords style={yshift=-4pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=0pt,line width=0.5pt,draw=red},error mark options={xshift=0pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,41.33) +- (0, 0.53)};

\addplot+[ybar, mark=none, fill=DarkOrchid3, bar shift=15pt,nodes near coords style={yshift=-7pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=15pt,line width=0.5pt,draw=red},error mark options={xshift=15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,44.13) +- (0, 0.22)};

\addplot+[ybar, mark=none, solid, fill=CadetBlue3,   bar shift=30pt,nodes near coords style={yshift=-1pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=30pt,line width=0.5pt,draw=red},error mark options={xshift=30pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,39.15) +-  (0, 0.76)};

\addplot+[ybar, mark=none, solid, fill=IndianRed2,  bar shift= 45pt,nodes near coords style={yshift=4pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=45pt,line width=0.5pt,draw=red},error mark options={xshift=45pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,41.25) +- (0, 1.26)};


\nextgroupplot[
    title={\rsicbhigh},
    ymin=50.2, ymax=59.5,
    ymajorgrids,
    symbolic x coords={EuroSAT},
    ytick={46,48,50,52,54,56,58},
    xticklabels={},
    bar width=12pt,
    enlarge x limits=0.1,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={xshift=\pgfplotbarshift,yshift=5pt, text=black},
    every node near coord/.append style={font=\tiny, /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
        },
]
\addplot+[ybar,mark=none,fill=LightGoldenrod2,bar shift=-45pt,nodes near coords style={yshift=-5pt}] coordinates {(EuroSAT,54.81)};

\addplot+[ybar, mark=none, fill=DarkGoldenrod2, bar shift=-30pt,nodes near coords style={yshift=-5pt},error bars/.cd,y dir=both,y explicit] coordinates {(EuroSAT,55.74)};

\addplot+[ybar, mark=none, fill=DarkOliveGreen3,  bar shift=-15pt,nodes near coords style={yshift=4pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=-15pt,line width=0.5pt,draw=red},error mark options={xshift=-15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,52.99) +- (0, 1.24)};

\addplot+[ybar, mark=none, fill=SteelBlue4, bar shift=0pt,nodes near coords style={yshift=0pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=0pt,line width=0.5pt,draw=red},error mark options={xshift=0pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,53.45) +- (0, 0.73)};

\addplot+[ybar, mark=none, fill=DarkOrchid3, bar shift=15pt,nodes near coords style={yshift=0pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=15pt,line width=0.5pt,draw=red},error mark options={xshift=15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,55.51) +- (0, 0.72)};

\addplot+[ybar, mark=none, solid, fill=CadetBlue3,   bar shift=30pt,nodes near coords style={yshift=-2pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=30pt,line width=0.5pt,draw=red},error mark options={xshift=30pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,51.56) +-  (0, 0.57)};

\addplot+[ybar, mark=none, solid, fill=IndianRed2,  bar shift= 45pt,nodes near coords style={yshift=14pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=45pt,line width=0.5pt,draw=red},error mark options={xshift=45pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,55.56) +- (0, 2.62)};

\nextgroupplot[
    title={\whurs},
    ymin=89.5, ymax=95,
    ymajorgrids,
    symbolic x coords={EuroSAT},
    ytick={88,90,91,92,93,94,96},
    xticklabels={},
    bar width=12pt,
    enlarge x limits=0.8,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={xshift=\pgfplotbarshift,yshift=8pt, text=black},
    every node near coord/.append style={font=\tiny, /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
        },
]
\addplot+[ybar,mark=none,fill=LightGoldenrod2,bar shift=-45pt,nodes near coords style={yshift=-9pt}] coordinates {(EuroSAT,94.33)};

\addplot+[ybar, mark=none, fill=DarkGoldenrod2, bar shift=-30pt,nodes near coords style={yshift=-9pt}] coordinates {(EuroSAT,94.13)};

\addplot+[ybar, mark=none, fill=DarkOliveGreen3,  bar shift=-15pt,nodes near coords style={yshift=-5pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=-15pt,line width=0.5pt,draw=red},error mark options={xshift=-15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,90.35) +- (0, 0.26)};

\addplot+[ybar, mark=none, fill=SteelBlue4, bar shift=0pt,nodes near coords style={yshift=-4pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=0pt,line width=0.5pt,draw=red},error mark options={xshift=0pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,90.61) +- (0, 0.40)};

\addplot+[ybar, mark=none, fill=DarkOrchid3, bar shift=15pt,nodes near coords style={yshift=-5pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=15pt,line width=0.5pt,draw=red},error mark options={xshift=15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,90.25) +- (0, 0.26)};

\addplot+[ybar, mark=none, solid, fill=CadetBlue3,   bar shift=30pt,nodes near coords style={yshift=-7pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=30pt,line width=0.5pt,draw=red},error mark options={xshift=30pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,94.06) +-  (0, 0.15)};

\addplot+[ybar, mark=none, solid, fill=IndianRed2,  bar shift=45pt,nodes near coords style={yshift=4pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=45pt,line width=0.5pt,draw=red},error mark options={xshift=45pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,93.30) +- (0, 1.01)};


\nextgroupplot[
    title={\siriwhu},
    ymin=58, ymax=66.7,
    ymajorgrids,
    symbolic x coords={EuroSAT},
    ytick={58,60,62,64,66},
    xticklabels={},
    bar width=12pt,
    enlarge x limits=0.1,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={xshift=\pgfplotbarshift,yshift=8pt, text=black},
    every node near coord/.append style={font=\tiny, /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
        },
]
\addplot+[ybar,mark=none,fill=LightGoldenrod2,bar shift=-45pt,nodes near coords style={yshift=-7pt}] coordinates {(EuroSAT,62)};

\addplot+[ybar, mark=none, fill=DarkGoldenrod2, bar shift=-30pt,nodes near coords style={yshift=-7pt},error bars/.cd,y dir=both,y explicit] coordinates {(EuroSAT,63.71)};

\addplot+[ybar, mark=none, fill=DarkOliveGreen3,  bar shift=-15pt,nodes near coords style={yshift=-6pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=-15pt,line width=0.5pt,draw=red},error mark options={xshift=-15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,61.61) +- (0, 0.27)};

\addplot+[ybar, mark=none, fill=SteelBlue4, bar shift=0pt,nodes near coords style={yshift=-4pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=0pt,line width=0.5pt,draw=red},error mark options={xshift=0pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,61.11) +- (0, 0.40)};

\addplot+[ybar, mark=none, fill=DarkOrchid3, bar shift=15pt,nodes near coords style={yshift=-4pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=15pt,line width=0.5pt,draw=red},error mark options={xshift=15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,59.01) +- (0, 0.42)};

\addplot+[ybar, mark=none, solid, fill=CadetBlue3,   bar shift=30pt,nodes near coords style={yshift=-5pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=30pt,line width=0.5pt,draw=red},error mark options={xshift=30pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,65.11) +-  (0, 0.49)};

\addplot+[ybar, mark=none, solid, fill=IndianRed2,  bar shift=45pt,nodes near coords style={yshift=-1pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=45pt,line width=0.5pt,draw=red},error mark options={xshift=45pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,61.15) +- (0, 0.86)};


\nextgroupplot[
    title={\rsscn},
    ymin=66, ymax=80,
    ymajorgrids,
    symbolic x coords={EuroSAT},
    ytick={68,70,72,74,76,78},
    xticklabels={},
    bar width=12pt,
    enlarge x limits=0.1,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={xshift=\pgfplotbarshift,yshift=3pt, text=black},
    every node near coord/.append style={font=\tiny, /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
        },
]
\addplot+[ybar,mark=none,fill=LightGoldenrod2,bar shift=-45pt,nodes near coords style={yshift=-4pt}] coordinates {(EuroSAT,72.86)};LightGoldenrod2

\addplot+[ybar, mark=none, fill=DarkGoldenrod2, bar shift=-30pt,nodes near coords style={yshift=-4pt}] coordinates {(EuroSAT,72.43)};

\addplot+[ybar, mark=none, fill=DarkOliveGreen3,  bar shift=-15pt,nodes near coords style={yshift=-1pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=-15pt,line width=0.5pt,draw=red},error mark options={xshift=-15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,74.30) +- (0, 0.54)};

\addplot+[ybar, mark=none, fill=SteelBlue4, bar shift=0pt,nodes near coords style={yshift=-3pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=0pt,line width=0.5pt,draw=red},error mark options={xshift=0pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,77.55) +- (0, 0.16)};

\addplot+[ybar, mark=none, fill=DarkOrchid3, bar shift=15pt,nodes near coords style={yshift=-3pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=15pt,line width=0.5pt,draw=red},error mark options={xshift=15pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,78.06) +- (0, 0.17)};

\addplot+[ybar, mark=none, solid, fill=CadetBlue3,   bar shift=30pt,nodes near coords style={yshift=7pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=30pt,line width=0.5pt,draw=red},error mark options={xshift=30pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,72.37) +-  (0, 1.93)};

\addplot+[ybar, mark=none, solid, fill=IndianRed2,  bar shift= 45pt,nodes near coords style={yshift=25pt},error bars/.cd,y dir=both,y explicit,error bar style={xshift=45pt,line width=0.5pt,draw=red},error mark options={xshift=45pt,rotate=90,mark size=1pt,line width=0.5pt,draw=red},] coordinates {(EuroSAT,71.95) +- (0, 5.10)};

\end{groupplot}
\end{tikzpicture}
}
\caption{Dataset-wise comparison of template-based (\textcolor{\stempcol}{\st}, \textcolor{\dstempcol}{\dst}) and meta-prompting approaches (\textcolor{\deepseekcol}{\deepseek}, \textcolor{\llamacol}{\llama}, \textcolor{\qwencol}{\qwen}, \textcolor{\mixtralcol}{\mixtral}, \textcolor{\llavacol}{\rsllava}) for zero-shot classification using GeoRSCLIP ViT-L/14. For the meta-prompting approaches the values correspond to the mean classification accuracy over three independently generated description sets, with error bars indicating the associated standard deviation.}
\label{fig:bars}
\vspace{-20pt}
\end{figure}
 

==> plots/log_like_bars.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.5\textwidth,
    height=0.27\textheight,
    ybar,
    bar width=20pt,
    ymin=-3500,
    ymax=-1500,
    % ylabel={Average log-likelihood},
    symbolic x coords={DS-Temp,Qwen-2.5,LLaMA-3.1,DeepSeek,RS-LLaVA,Mixtral},
    xtick={DS-Temp,Qwen-2.5,LLaMA-3.1,DeepSeek,RS-LLaVA,Mixtral},
    xticklabels={\dst,\qwen,\llama,\deepseek,\rsllava,\mixtral},
    xticklabel style={font=\scriptsize, rotate=35, anchor=east},
    yticklabel style={font=\scriptsize},
    nodes near coords,
    every node near coord/.append style={
        font=\bfseries\tiny,
        rotate=90,
        anchor=west,
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=0,
        /tikz/.cd
    },
    ymajorgrids,
    xmajorgrids=false,
    grid style={gray!20},
    minor y tick num=1,
    yminorgrids=true,
    minor grid style={gray!12},
    enlarge x limits=0.12,
    every axis plot/.append style={draw=none},
    % title={Average log-likelihood by prompt source},
    % title style={yshift=-2pt},
]

\addplot[
    mark=none,
    fill=DarkGoldenrod2,
    bar shift=0pt,
    every node near coord/.append style={anchor=east},
] coordinates {(DS-Temp,-1897.21)};

\addplot[
    mark=none,
    fill=DarkOrchid3,
    bar shift=0pt,
    every node near coord/.append style={anchor=east},
] coordinates {(Qwen-2.5,-2480.75)};

\addplot[
    mark=none,
    fill=SteelBlue4,
    bar shift=0pt,
    every node near coord/.append style={anchor=east},
] coordinates {(LLaMA-3.1,-2574.90)};

\addplot[
    mark=none,
    fill=DarkOliveGreen3,
    bar shift=0pt,
    every node near coord/.append style={anchor=east},
] coordinates {(DeepSeek,-2633.28)};

\addplot[
    mark=none,
    fill=IndianRed2,
    bar shift=0pt
] coordinates {(RS-LLaVA,-3073.47)};

\addplot[
    mark=none,
    fill=CadetBlue3,
    bar shift=0pt
] coordinates {(Mixtral,-3302.38)};

\end{axis}
\end{tikzpicture}


==> plots/mpvr_voting.tex <==
% -------- Model family colors --------
\definecolor{clipcolor}{RGB}{31,119,180}        % blue
\definecolor{metaclip400color}{RGB}{255,127,14} % orange
\definecolor{metaclip2bcolor}{RGB}{44,160,44}   % green
\definecolor{siglipcolor}{RGB}{214,39,40}       % red
\definecolor{siglip2color}{RGB}{148,103,189}    % purple
\definecolor{remoteclipcolor}{RGB}{140,86,75}   % brown
\definecolor{georsclipcolor}{RGB}{227,119,194}  % pink
\definecolor{laioncolor}{RGB}{127,127,127}      % gray
\definecolor{laionskycolor}{RGB}{23,190,207}    % cyan

% Add a "manual" legend entry (image + label) without relying on the current axis' plots
\newcommand{\LegendItem}[2]{%
  \addlegendimage{#1}%
  \addlegendentry{#2}%
}

\begin{figure}[ht!]
\centering

% =========================================================
% (a) SUBFIGURE
% =========================================================
\begin{subfigure}[ht!]{\linewidth}
\centering
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=10mm
    },
    width=0.48\linewidth,
    height=5cm,
    % xlabel={Top-$K$},
    ylabel={Classification Accuracy (\%)},
    xtick={1,5,10,20,50},
    xmin=1, xmax=50,
    ymin=51, ymax=72.5,
    grid=both,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\scriptsize, yshift=-2pt},
    every axis plot/.append style={mark size=1.5pt},
]

\nextgroupplot[
    title={General Purpose Models},
    ymin=56.5, ymax=70,
    ytick={58,60,62,64,66,68},
]
% ---- (a) LEFT curves ----
% ---- CLIP ----
\addplot[color=clipcolor, mark=*, forget plot] coordinates {(1,56.99)(5,57.92)(10,58.80)(20,59.35)(50,59.09)};
\addplot[color=clipcolor, dashed, forget plot] coordinates {(1,59.94)(50,59.94)};

\addplot[color=clipcolor, mark=square*, forget plot] coordinates {(1,65.91)(5,66.07)(10,65.91)(20,65.86)(50,65.94)};
\addplot[color=clipcolor, dashed, forget plot] coordinates {(1,66.40)(50,66.40)};

\addplot[color=metaclip400color, mark=*, forget plot] coordinates {(1,62.53)(5,62.91)(10,63.35)(20,63.52)(50,62.89)};
\addplot[color=metaclip400color, dashed, forget plot] coordinates {(1,63.13)(50,63.13)};

\addplot[color=metaclip400color, mark=square*, forget plot] coordinates {(1,63.40)(5,64.44)(10,64.90)(20,64.40)(50,64.29)};
\addplot[color=metaclip400color, dashed, forget plot] coordinates {(1,65.32)(50,65.32)};

\addplot[color=metaclip2bcolor, mark=*, forget plot] coordinates {(1,63.06)(5,63.31)(10,63.57)(20,63.72)(50,62.85)};
\addplot[color=metaclip2bcolor, dashed, forget plot] coordinates {(1,64.13)(50,64.13)};

\addplot[color=metaclip2bcolor, mark=square*, forget plot] coordinates {(1,68.25)(5,68.78)(10,68.27)(20,68.09)(50,67.51)};
\addplot[color=metaclip2bcolor, dashed, forget plot] coordinates {(1,68.55)(50,68.55)};

\addplot[color=siglipcolor, mark=*, forget plot] coordinates {(1,60.41)(5,59.86)(10,59.54)(20,59.43)(50,59.06)};
\addplot[color=siglipcolor, dashed, forget plot] coordinates {(1,59.53)(50,59.53)};

\addplot[color=siglipcolor, mark=square*, forget plot] coordinates {(1,63.71)(5,63.93)(10,63.18)(20,62.63)(50,62.29)};
\addplot[color=siglipcolor, dashed, forget plot] coordinates {(1,63.08)(50,63.08)};

\addplot[color=siglip2color, mark=*, forget plot] coordinates {(1,63.10)(5,63.41)(10,63.28)(20,63.52)(50,63.72)};
\addplot[color=siglip2color, dashed, forget plot] coordinates {(1,63.96)(50,63.96)};

\addplot[color=siglip2color, mark=square*, forget plot] coordinates {(1,68.66)(5,69.09)(10,68.26)(20,68.04)(50,68.05)};
\addplot[color=siglip2color, dashed, forget plot] coordinates {(1,68.29)(50,68.29)};

\nextgroupplot[
    title={Domain-Adapted Models},
    ylabel={},
    ymin=60.5, ymax=72,
]
% ---- (a) RIGHT curves ----
% \addplot[color=remoteclipcolor, mark=square*, forget plot] coordinates {(1,51.88)(5,52.84)(10,53.57)(20,53.75)(50,53.98)};
% \addplot[color=remoteclipcolor, dashed, forget plot] coordinates {(1,52.55)(50,52.55)};

\addplot[color=remoteclipcolor, mark=*, forget plot] coordinates {(1,61.48)(5,61.59)(10,61.22)(20,61.09)(50,61.31)};
\addplot[color=remoteclipcolor, dashed, forget plot] coordinates {(1,61.24)(50,61.24)};

\addplot[color=remoteclipcolor, mark=square*, forget plot] coordinates {(1,64.52)(5,64.89)(10,64.92)(20,65.09)(50,64.82)};
\addplot[color=remoteclipcolor, dashed, forget plot] coordinates {(1,64.86)(50,64.86)};

\addplot[color=georsclipcolor, mark=*, forget plot] coordinates {(1,64.62)(5,65.24)(10,65.19)(20,65.07)(50,65.44)};
\addplot[color=georsclipcolor, dashed, forget plot] coordinates {(1,65.06)(50,65.06)};

\addplot[color=georsclipcolor, mark=square*, forget plot] coordinates {(1,71.12)(5,71.40)(10,71.46)(20,71.11)(50,71.33)};
\addplot[color=georsclipcolor, dashed, forget plot] coordinates {(1,71.31)(50,71.31)};

\addplot[color=laioncolor, mark=square*, forget plot] coordinates {(1,68.57)(5,68.64)(10,68.61)(20,68.77)(50,68.69)};
\addplot[color=laioncolor, dashed, forget plot] coordinates {(1,68.94)(50,68.94)};

\addplot[color=laionskycolor, mark=square*, forget plot] coordinates {(1,71.21)(5,71.33)(10,70.66)(20,70.16)(50,70.60)};
\addplot[color=laionskycolor, dashed, forget plot] coordinates {(1,70.73)(50,70.73)};

\end{groupplot}

\end{tikzpicture}
\caption{\dst}
\end{subfigure}

\vspace{2mm} % spacing between (a) and (b)

% =========================================================
% (b) SUBFIGURE (llama)
% =========================================================
\begin{subfigure}[t]{\linewidth}
\centering

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=10mm
    },
    width=0.48\linewidth,
    height=5cm,
    xlabel={top-$k$},
    ylabel={Classification Accuracy (\%)},
    xtick={1,5,10,20,50},
    xmin=1, xmax=50,
    ymin=51, ymax=72.5,
    grid=both,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\scriptsize, yshift=-2pt},
    every axis plot/.append style={mark size=1.5pt},
    % legend style={
    %     at={(0.5,-0.15)},
    %     anchor=north,
    %     legend columns=2,
    %     font=\scriptsize
    % }
]

% =========================================================
% LEFT: Generic Vision–Language Models
% =========================================================
\nextgroupplot[
    % title={Generic Vision-Language Models},
    ymin=54, ymax=69.5,
    ytick={56,58,60,62,64,66,68},
]

\addplot[color=clipcolor, mark=*, forget plot] coordinates {(1,56.02)(5,58.21)(10,58.84)(20,59.17)(50,59.50)};
\addplot[color=clipcolor, dashed, forget plot] coordinates {(1,60.31)(50,60.31)};

\addplot[color=clipcolor, mark=square*, forget plot] coordinates {(1,60.32)(5,62.43)(10,62.93)(20,63.09)(50,62.97)};
\addplot[color=clipcolor, dashed, forget plot] coordinates {(1,63.69)(50,63.69)};

\addplot[color=metaclip400color, mark=*, forget plot] coordinates {(1,57.92)(5,61.47)(10,62.57)(20,63.32)(50,63.83)};
\addplot[color=metaclip400color, dashed, forget plot] coordinates {(1,63.73)(50,63.73)};

\addplot[color=metaclip400color, mark=square*, forget plot] coordinates {(1,57.90)(5,61.27)(10,62.91)(20,64.22)(50,65.02)};
\addplot[color=metaclip400color, dashed, forget plot] coordinates {(1,65.40)(50,65.40)};

\addplot[color=metaclip2bcolor, mark=*, forget plot] coordinates {(1,59.09)(5,62.18)(10,63.09)(20,63.58)(50,63.97)};
\addplot[color=metaclip2bcolor, dashed, forget plot] coordinates {(1,63.50)(50,63.50)};

\addplot[color=metaclip2bcolor, mark=square*, forget plot] coordinates {(1,62.91)(5,65.87)(10,67.02)(20,68.13)(50,68.81)};
\addplot[color=metaclip2bcolor, dashed, forget plot] coordinates {(1,67.52)(50,67.52)};

\addplot[color=siglipcolor, mark=*, forget plot] coordinates {(1,54.03)(5,57.39)(10,58.76)(20,59.42)(50,59.75)};
\addplot[color=siglipcolor, dashed, forget plot] coordinates {(1,59.66)(50,59.66)};

\addplot[color=siglipcolor, mark=square*, forget plot] coordinates {(1,58.73)(5,61.97)(10,63.50)(20,64.46)(50,65.06)};
\addplot[color=siglipcolor, dashed, forget plot] coordinates {(1,65.74)(50,65.74)};

\addplot[color=siglip2color, mark=*, forget plot] coordinates {(1,57.59)(5,61.15)(10,62.30)(20,62.77)(50,63.05)};
\addplot[color=siglip2color, dashed, forget plot] coordinates {(1,62.94)(50,62.94)};

\addplot[color=siglip2color, mark=square*, forget plot] coordinates {(1,60.80)(5,65.03)(10,66.83)(20,67.80)(50,68.08)};
\addplot[color=siglip2color, dashed, forget plot] coordinates {(1,67.93)(50,67.93)};

% =========================================================
% RIGHT: Remote-Sensing Models
% =========================================================
\nextgroupplot[
    % title={Remote-Sensing Models},
    ylabel={},
    ymin=60, ymax=71.5,
]

% \addplot[color=remoteclipcolor, mark=square*, forget plot] coordinates {(1,51.88)(5,52.84)(10,53.57)(20,53.75)(50,53.98)};
% \addplot[color=remoteclipcolor, dashed, forget plot] coordinates {(1,52.55)(50,52.55)};

\addplot[color=remoteclipcolor, mark=*, forget plot] coordinates {(1,60.43)(5,62.16)(10,62.80)(20,63.16)(50,63.33)};
\addplot[color=remoteclipcolor, dashed, forget plot] coordinates {(1,63.55)(50,63.55)};

\addplot[color=remoteclipcolor, mark=square*, forget plot] coordinates {(1,60.91)(5,64.03)(10,64.75)(20,65.17)(50,65.38)};
\addplot[color=remoteclipcolor, dashed, forget plot] coordinates {(1,65.70)(50,65.70)};

\addplot[color=georsclipcolor, mark=*, forget plot] coordinates {(1,61.54)(5,64.33)(10,65.30)(20,65.96)(50,66.47)};
\addplot[color=georsclipcolor, dashed, forget plot] coordinates {(1,67.14)(50,67.14)};

\addplot[color=georsclipcolor, mark=square*, forget plot] coordinates {(1,64.28)(5,67.55)(10,68.68)(20,69.42)(50,70.13)};
\addplot[color=georsclipcolor, dashed, forget plot] coordinates {(1,70.98)(50,70.98)};

\addplot[color=laioncolor, mark=square*, forget plot] coordinates {(1,64.90)(5,66.66)(10,67.25)(20,67.57)(50,67.68)};
\addplot[color=laioncolor, dashed, forget plot] coordinates {(1,67.16)(50,67.16)};

\addplot[color=laionskycolor, mark=square*, forget plot] coordinates {(1,67.03)(5,69.75)(10,70.38)(20,70.81)(50,70.95)};
\addplot[color=laionskycolor, dashed, forget plot] coordinates {(1,70.11)(50,70.11)};

\end{groupplot}

% =========================================================
% MANUAL MERGED LEGEND (completely independent of plots)
% =========================================================
\begin{axis}[
    hide axis,
    at={(group c1r1.north west)},
    anchor=south west,
    yshift=0,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend to name=mergedlegend,
    legend columns=3,
    legend style={
        draw=none,
        font=\scriptsize,
        /tikz/every even column/.append style={column sep=10pt},
    },
]

% --- manual items (your full merged legend list) ---
\LegendItem{black, dashed}{Baseline}
\LegendItem{color=clipcolor, mark=*}{CLIP$_{\text{ViT-B}}$}
\LegendItem{color=clipcolor, mark=square*}{CLIP$_{\text{ViT-L}}$}
\LegendItem{color=metaclip400color, mark=*}{MetaCLIP-400M$_{\text{ViT-B}}$}
\LegendItem{color=metaclip400color, mark=square*}{MetaCLIP-400M$_{\text{ViT-L}}$}

\LegendItem{color=metaclip2bcolor, mark=*}{MetaCLIP-2.5B$_{\text{ViT-B}}$}
\LegendItem{color=metaclip2bcolor, mark=square*}{MetaCLIP-2.5B$_{\text{ViT-L}}$}
\LegendItem{color=siglipcolor, mark=*}{SigLIP$_{\text{ViT-B}}$}
\LegendItem{color=siglipcolor, mark=square*}{SigLIP$_{\text{ViT-L}}$}

\LegendItem{color=siglip2color, mark=*}{SigLIP2$_{\text{ViT-B}}$}
\LegendItem{color=siglip2color, mark=square*}{SigLIP2$_{\text{ViT-L}}$}
% \LegendItem{color=remoteclipcolor, mark=square*}{RemoteCLIP-RN50}
\LegendItem{color=remoteclipcolor, mark=*}{RemoteCLIP$_{\text{ViT-B}}$}

\LegendItem{color=remoteclipcolor, mark=square*}{RemoteCLIP$_{\text{ViT-L}}$}
\LegendItem{color=georsclipcolor, mark=*}{GeoRSCLIP$_{\text{ViT-B}}$}
\LegendItem{color=georsclipcolor, mark=square*}{GeoRSCLIP$_{\text{ViT-L}}$}
\LegendItem{color=laioncolor, mark=square*}{CLIP LAION RS$_{\text{ViT-L}}$}

\LegendItem{color=laionskycolor, mark=square*}{SkyCLIP$_{\text{ViT-L}}$}

% (optional) add style semantics:
% \LegendItem{black, solid}{Top-$K$ voting}

\end{axis}

% Draw the stored legend centered under both plots
% \node[anchor=north] at
%   ($(current bounding box.south west)!0.5!(current bounding box.south east) + (0,-2mm)$)
%   {\pgfplotslegendfromname{mergedlegend}};

\end{tikzpicture}
\vspace{-15pt}
\caption{\llama}
\end{subfigure}

\vspace{2mm}
\par\centering
\pgfplotslegendfromname{mergedlegend}

\caption{Zero-shot classification accuracy under the top-$k$ voting scheme for the evaluated vision-language models. Solid curves report performance for different values of $k$, while the dashed horizontal lines indicate the corresponding average accuracy achieved by the default prompt aggregation approach.}
\label{fig:cls-voting}
\end{figure}




==> plots/spider_plots.tex <==
\begin{tikzpicture}
\begin{polaraxis}[
    width=8cm, 
    height=8cm,
    ymin=0, ymax=0.18,
    ytick={},
    yticklabel=\empty, 
    grid=none,
    axis background/.style={},
    axis line style={draw=none},
    y filter/.expression={y - 0.57},
    xtick={0,22.5,45,67.5,90,112.5,135,157.5,180,202.5,225,247.5,270,292.5,315,337.5},
    % xticklabels={
    %   CLIP-B16,CLIP-L14,MetaCLIP400M-B16,MetaCLIP400M-L14,MetaCLIP2.5B-B16,MetaCLIP2.5B-L14,SigLIP-B16,SigLIP-L16,SigLIP2-B16,SigLIP2-L16,RemoteCLIP-B32,RemoteCLIP-L14,GeoRSCLIP-B32,GeoRSCLIP-L14,LAIONCLIP-L14,SkyCLIP-L14
    % },
    xticklabels=\empty,
    xticklabel style={font=\scriptsize},
    enlargelimits=false,
    clip=false, % allow labels to extend beyond the circle
    legend style={
        font=\scriptsize,
        draw=none,
        fill=none,
        at={(0.5,-0.12)},
        anchor=north,
        legend columns=4,
        /tikz/every even column/.append style={column sep=6pt}
    },
    legend image code/.code={
        \draw[#1, fill opacity=\opac, line width=\lw]
            (-0.20cm,-0.15cm) rectangle (0.3cm,0.15cm);
    },
]

% ---- Outer ring as discrete polygon (one vertex per model)
\addplot[
    thick,
    color=black,
    fill=orange!3,
    mark=none,
    forget plot,
]
coordinates {
 (0,0.75)
 (22.5,0.75)
 (45,0.75)
 (67.5,0.75)
 (90,0.75)
 (112.5,0.75)
 (135,0.75)
 (157.5,0.75)
 (180,0.75)
 (202.5,0.75)
 (225,0.75)
 (247.5,0.75)
 (270,0.75)
 (292.5,0.75)
 (315,0.75)
 (337.5,0.75)
} -- cycle;

% =====================================================
% Polygonal radial grids (discrete rings)
% =====================================================
\pgfplotsinvokeforeach{0.600,0.625,0.650,0.675,0.700,0.725}{
    \addplot[
        draw=gray!15,
        line width=0.3pt,
        mark=none,
        forget plot,
    ]
    coordinates {
        (0,#1)
        (22.5,#1)
        (45,#1)
        (67.5,#1)
        (90,#1)
        (112.5,#1)
        (135,#1)
        (157.5,#1)
        (180,#1)
        (202.5,#1)
        (225,#1)
        (247.5,#1)
        (270,#1)
        (292.5,#1)
        (315,#1)
        (337.5,#1)
    } -- cycle;
}

% =====================================================
% Radial spokes (center to each xtick)
% =====================================================
\pgfplotsinvokeforeach{0,22.5,45,67.5,90,112.5,135,157.5,180,202.5,225,247.5,270,292.5,315,337.5}{
    \addplot[
        draw=gray!15,
        line width=0.3pt,
        mark=none,
        forget plot,
    ]
    coordinates {
        (#1,0.57)
        (#1,0.75)
    };
}

% ---- ds-temp
\addplot+[mark=none,solid, draw=\dstempcol,
    fill=\dstempcol,
    fill opacity=\opac,
    line width=\lw]
coordinates {
 (0,0.5994)
 (22.5,0.6640)
 (45,0.6313)
 (67.5,0.6532)
 (90,0.6413)
 (112.5,0.6855)
 (135,0.5953)
 (157.5,0.6308)
 (180,0.6396)
 (202.5,0.6829)
 (225,0.6124)
 (247.5,0.6486)
 (270,0.6506)
 (292.5,0.7131)
 (315,0.6894)
 (337.5,0.7073)
} -- cycle;
\addlegendentry{\dst}

% ---- deepseek_7b
\addplot+[mark=none,solid,draw=\deepseekcol,
    fill=\deepseekcol,
    fill opacity=\opac,
    line width=\lw]
coordinates {
 (0,0.5967)
 (22.5,0.6426)
 (45,0.6259)
 (67.5,0.6378)
 (90,0.6173)
 (112.5,0.6660)
 (135,0.5879)
 (157.5,0.6452)
 (180,0.6219)
 (202.5,0.6671)
 (225,0.6382)
 (247.5,0.6463)
 (270,0.6682)
 (292.5,0.7086)
 (315,0.6701)
 (337.5,0.7063)
} -- cycle;
\addlegendentry{\deepseek}

% ---- llama3.1
\addplot+[mark=none,solid, draw=\llamacol,
    fill=\llamacol,
    fill opacity=\opac,
    line width=\lw]
coordinates {
 (0,0.6031)
 (22.5,0.6369)
 (45,0.6373)
 (67.5,0.6540)
 (90,0.6350)
 (112.5,0.6752)
 (135,0.5966)
 (157.5,0.6574)
 (180,0.6294)
 (202.5,0.6793)
 (225,0.6355)
 (247.5,0.6570)
 (270,0.6714)
 (292.5,0.7098)
 (315,0.6716)
 (337.5,0.7011)
} -- cycle;
\addlegendentry{\llama}

% ---- qwen2.5
\addplot+[mark=none,solid,draw=\qwencol,
    fill=\qwencol,
    fill opacity=\opac,
    line width=\lw]
coordinates {
 (0,0.5927)
 (22.5,0.6454)
 (45,0.6236)
 (67.5,0.6457)
 (90,0.6280)
 (112.5,0.6639)
 (135,0.5821)
 (157.5,0.6501)
 (180,0.6248)
 (202.5,0.6693)
 (225,0.6272)
 (247.5,0.6567)
 (270,0.6590)
 (292.5,0.7028)
 (315,0.6766)
 (337.5,0.7081)
} -- cycle;
\addlegendentry{\qwen}

% ---- mixtral
\addplot+[mark=none,solid,draw=\mixtralcol,
    fill=\mixtralcol,
    fill opacity=\opac,
    line width=\lw]
coordinates {
 (0,0.5927)
 (22.5,0.6535)
 (45,0.6100)
 (67.5,0.6443)
 (90,0.6121)
 (112.5,0.6554)
 (135,0.5727)
 (157.5,0.6232)
 (180,0.6061)
 (202.5,0.6623)
 (225,0.6478)
 (247.5,0.6501)
 (270,0.6640)
 (292.5,0.7159)
 (315,0.6695)
 (337.5,0.7077)
} -- cycle;
\addlegendentry{\mixtral}

% ---- rsllava
\addplot+[mark=none,solid,draw=\llavacol,
    fill=\llavacol,
    fill opacity=\opac,
    line width=\lw]
coordinates {
 (0,0.5845)
 (22.5,0.6410)
 (45,0.6158)
 (67.5,0.6337)
 (90,0.6281)
 (112.5,0.6630)
 (135,0.5925)
 (157.5,0.6459)
 (180,0.6280)
 (202.5,0.6748)
 (225,0.6372)
 (247.5,0.6415)
 (270,0.6632)
 (292.5,0.7148)
 (315,0.6710)
 (337.5,0.7070)
} -- cycle;
\addlegendentry{\rsllava}

% ---- llama3.1 -- Centered
\addplot+[mark=none,solid, draw=\proposedcol,
    fill=\proposedcol,
    fill opacity=\opac,
    line width=\lw]
coordinates {
 (0,0.6368)
 (22.5,0.6845)
 (45,0.6631)
 (67.5,0.6827)
 (90,0.6647)
 (112.5,0.7133)
 (135,0.6183)
 (157.5,0.6792)
 (180,0.6532)
 (202.5,0.7125)
 (225,0.6482)
 (247.5,0.6876)
 (270,0.6902)
 (292.5,0.7412)
 (315,0.7015)
 (337.5,0.7105)
} -- cycle;
\addlegendentry{\llama \texttt{calibrated}}

% =====================================================
% Manual xtick labels (uniform radius, easy tweaking)
% =====================================================
\node[font=\scriptsize, anchor=west,  xshift=2pt, yshift=0pt] at (axis cs:0,0.18)     {CLIP$_{\text{ViT/B}}$};
\node[font=\scriptsize, anchor=west,  xshift=2pt, yshift=4pt] at (axis cs:22.5,0.18)  {CLIP$_{\text{ViT/L}}$};

\node[font=\scriptsize, anchor=south west, xshift=2pt, yshift=-4pt] at (axis cs:45,0.18)   {MetaCLIP-400M$_{\text{ViT/B}}$};
\node[font=\scriptsize, anchor=south west, xshift=0pt, yshift=0pt] at (axis cs:67.5,0.18) {MetaCLIP-400M$_{\text{ViT/L}}$};

\node[font=\scriptsize, anchor=south, xshift=0pt, yshift=4pt] at (axis cs:90,0.18)   {MetaCLIP-2.5B$_{\text{ViT/B}}$};
\node[font=\scriptsize, anchor=south east, xshift=0pt, yshift=0pt] at (axis cs:112.5,0.18){MetaCLIP-2.5B$_{\text{ViT/L}}$};

\node[font=\scriptsize, anchor=south east,  xshift=-2pt, yshift=-4pt] at (axis cs:135,0.18)  {SigLIP$_{\text{ViT/B}}$};
\node[font=\scriptsize, anchor=east,  xshift=-2pt, yshift=4pt] at (axis cs:157.5,0.18){SigLIP$_{\text{ViT/L}}$};

\node[font=\scriptsize, anchor=east,  xshift=-2pt, yshift=0pt] at (axis cs:180,0.18)  {SigLIP2$_{\text{ViT/B}}$};
\node[font=\scriptsize, anchor=east,  xshift=-2pt, yshift=-2pt] at (axis cs:202.5,0.18){SigLIP2$_{\text{ViT/L}}$};

\node[font=\scriptsize, anchor=north east, xshift=-2pt, yshift=4pt] at (axis cs:225,0.18)  {RemoteCLIP$_{\text{ViT/B}}$};
\node[font=\scriptsize, anchor=north east, xshift=0pt, yshift=0pt] at (axis cs:247.5,0.18){RemoteCLIP$_{\text{ViT/L}}$};

\node[font=\scriptsize, anchor=north, xshift=0pt, yshift=-4pt] at (axis cs:270,0.18)  {GeoRSCLIP$_{\text{ViT/B}}$};
\node[font=\scriptsize, anchor=north west, xshift=0pt, yshift=0pt] at (axis cs:292.5,0.18){GeoRSCLIP$_{\text{ViT/L}}$};

\node[font=\scriptsize, anchor=north west,  xshift=2pt, yshift=4pt] at (axis cs:315,0.18)  {CLIP LAION RS$_{\text{ViT/L}}$};
\node[font=\scriptsize, anchor=west,  xshift=2pt, yshift=-2pt] at (axis cs:337.5,0.18){SkyCLIP$_{\text{ViT/L}}$};

\end{polaraxis}
\end{tikzpicture}

==> plots/violin_grid_clas.tex <==
\begin{figure*}[ht!]
\noindent
\centering
\makebox[\textwidth][c]{%
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=3 by 4,
        horizontal sep=6mm,
        vertical sep=8mm
    },
    width=0.29\textwidth,
    height=0.10\textheight,
    every axis plot/.append style={draw=none},
    scale only axis,
    ymin=-1, ymax=1,
    axis x line=middle,
    axis y line=none,
    ytick=\empty,
    % tick label style={font=\small},
    title style={font=\small, yshift=-5pt},
    xmajorgrids,
    % minor x tick num=1,
    % xminorgrids=false,
    xticklabel style={font=\scriptsize},
    grid style={gray!20},
]

\pgfmathsetmacro{\dx}{0}

\nextgroupplot[
    title={\eurosat},
    xmin=20, xmax=80,
    ymin=-0.21, ymax=0.21,
    minor x tick num=1,
    % xtick={20,30,40,50,60,70,80},
    % xticklabels={20,,40,,60,,80},
    xtick distance=10
]
\input{plots/violin_clas/eurosat.tex}

\nextgroupplot[
    title={\aid},
    xmin=65, xmax=93,
    ymin=-0.62, ymax=0.62,
    xtick={65,70,75,80,85,90},
    xticklabels={65,70,75,80,85,90},
    % xtick distance=10
]
\input{plots/violin_clas/aid.tex}

\nextgroupplot[
    title={\mlrsnet},
    xmin=40, xmax=72,
    ymin=-0.48, ymax=0.48,
    xtick={40,45,50,55,60,65,70},
    xticklabels={40,45,50,55,60,65,70},
    % minor x tick num=1,
    % xtick distance=10
]
\input{plots/violin_clas/mlrsnet.tex}

\nextgroupplot[
    title={\optimal},
    xmin=60, xmax=90,
    ymin=-0.66, ymax=0.66,
    xtick={60,65,70,75,80,85,90},
    xticklabels={60,65,70,75,80,85,90},
    % xtick distance=10
]
\input{plots/violin_clas/optimal31.tex}

\nextgroupplot[
    title={\patternnet},
    xmin=45, xmax=90,
    ymin=-0.31, ymax=0.31,
    minor x tick num=1,
    xtick distance=10
]
\input{plots/violin_clas/patternnet.tex}

\nextgroupplot[
    title={\resisc},
    xmin=50, xmax=77,
    ymin=-0.63, ymax=0.63,
    xtick={50,55,60,65,70,75},
    xticklabels={50,55,60,65,70,75},
]
\input{plots/violin_clas/resisc45.tex}

\nextgroupplot[
    title={\rsc},
    xmin=60, xmax=85,
    ymin=-0.72, ymax=0.72,
    xtick={60,65,70,75,80,85},
    xticklabels={60,65,70,75,80,85},
]
\input{plots/violin_clas/rsc11.tex}

\nextgroupplot[
    title={\rsicblow},
    xmin=15, xmax=50,
    ymin=-0.43, ymax=0.43,
    minor x tick num=1,
    xtick distance=10
]
\input{plots/violin_clas/rsicb128.tex}

\nextgroupplot[
    title={\rsicbhigh},
    xmin=30, xmax=62,
    ymin=-0.44, ymax=0.44,
    % minor x tick num=1,
    % xtick distance=10
    xtick={30,35,40,45,50,55,60},
    xticklabels={30,35,40,45,50,55,60},
]
\input{plots/violin_clas/rsicb256.tex}

\nextgroupplot[
    title={\whurs},
    xmin=80, xmax=97,
    ymin=-0.82, ymax=0.82,
    xtick={80,85,90,95},
    xticklabels={80,85,90,95},
    minor x tick num=1,
]
\input{plots/violin_clas/whurs19.tex}

\nextgroupplot[
    title={\siriwhu},
    xmin=50, xmax=75,
    ymin=-0.69, ymax=0.69,
    xtick={50,55,60,65,70,75},
    xticklabels={50,55,60,65,70,75},
    % xtick distance=10
]
\input{plots/violin_clas/siriwhu.tex}

\nextgroupplot[
    title={\rsscn},
    xmin=49, xmax=85,
    ymin=-0.53, ymax=0.53,
    minor x tick num=1,
    xtick distance=10
]
\input{plots/violin_clas/rsscn7.tex}

\end{groupplot}

\end{tikzpicture}
}
\caption{Dataset-wise fixed-bin histograms of zero-shot classification accuracy, across all evaluated models for \textcolor{\dstempcol}{\dst} and \textcolor{\llamacol}{\llama} generated descriptions. Dashed: results under the non-centered setting, solid: results under the image-side embedding centering.}
\label{fig:violin-cls}
\vspace{-15pt}
\end{figure*}


==> plots/violin_grid_ret.tex <==
\begin{figure*}[ht!]
\noindent
\centering
\makebox[\textwidth][c]{%
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=3 by 4,
        horizontal sep=6mm,
        vertical sep=8mm
    },
    width=0.29\textwidth,
    height=0.10\textheight,
    every axis plot/.append style={draw=none},
    scale only axis,
    ymin=-1, ymax=1,
    axis x line=middle,
    axis y line=none,
    ytick=\empty,
    % tick label style={font=\small},
    title style={font=\small, yshift=-5pt},
    xmajorgrids,
    xticklabel style={font=\scriptsize},
    grid style={gray!20},
]

\pgfmathsetmacro{\dx}{0}

\nextgroupplot[
    title={\eurosat},
    xmin=20, xmax=80,
    ymin=-0.24, ymax=0.24,
    minor x tick num=1,
    xtick distance=10,
    % xtick={20,30,40,50,60,70,80},
    % xticklabels={20,,40,,60,,80},
]
\input{plots/violin_ret/eurosat.tex}

\nextgroupplot[
    title={\aid},
    xmin=50, xmax=95,
    ymin=-0.52, ymax=0.52,
    minor x tick num=1,
    xtick distance=10
]
\input{plots/violin_ret/aid.tex}

\nextgroupplot[
    title={\mlrsnet},
    xmin=30, xmax=70,
    ymin=-0.44, ymax=0.44,
    minor x tick num=1,
    xtick distance=10
]
\input{plots/violin_ret/mlrsnet.tex}

\nextgroupplot[
    title={\optimal},
    xmin=50, xmax=90,
    ymin=-0.46, ymax=0.46,
    minor x tick num=1,
    xtick distance=10
]
\input{plots/violin_ret/optimal31.tex}

\nextgroupplot[
    title={\patternnet},
    xmin=35, xmax=85,
    ymin=-0.32, ymax=0.32,
    minor x tick num=1,
    xtick distance=10
]
\input{plots/violin_ret/patternnet.tex}

\nextgroupplot[
    title={\resisc},
    xmin=37, xmax=80,
    ymin=-0.36, ymax=0.36,
    minor x tick num=1,
    xtick distance=10
]
\input{plots/violin_ret/resisc45.tex}

\nextgroupplot[
    title={\rsc},
    xmin=45, xmax=80,
    ymin=-0.63, ymax=0.63,
    minor x tick num=1,
    xtick distance=10
]
\input{plots/violin_ret/rsc11.tex}

\nextgroupplot[
    title={\rsicblow},
    xmin=12, xmax=55,
    ymin=-0.35, ymax=0.35,
    minor x tick num=1,
    xtick distance=10
]
\input{plots/violin_ret/rsicb128.tex}

\nextgroupplot[
    title={\rsicbhigh},
    xmin=27, xmax=62,
    ymin=-0.5, ymax=0.5,
    minor x tick num=1,
    xtick distance=10
]
\input{plots/violin_ret/rsicb256.tex}

\nextgroupplot[
    title={\whurs},
    xmin=45, xmax=100,
    ymin=-0.43, ymax=0.43,
    minor x tick num=1,
    xtick distance=10
]
\input{plots/violin_ret/whurs19.tex}

\nextgroupplot[
    title={\siriwhu},
    xmin=40, xmax=75,
    ymin=-0.55, ymax=0.55,
    minor x tick num=1,
    xtick distance=10
]
\input{plots/violin_ret/siriwhu.tex}

\nextgroupplot[
    title={\rsscn},
    xmin=40, xmax=88,
    ymin=-0.45, ymax=0.45,
    minor x tick num=1,
    xtick distance=10
]
\input{plots/violin_ret/rsscn7.tex}

\end{groupplot}

\end{tikzpicture}
}
\caption{Dataset-wise fixed-bin histograms of text-to-image retrieval mAP, across all evaluated models for \textcolor{\dstempcol}{\dst} and \textcolor{\llamacol}{\llama} generated descriptions. Dashed: results under the non-centered setting, solid: results under the text-side embedding centering.}
\label{fig:violin-ret}
\vspace{-15pt}
\end{figure*}

